On the natural modes of helical structures

Natural modes of helical structures are treated by using the periodic dyadic Green's functions in cylindrical coordinates. The formulation leads to an infinite system of one-dimensional integral equations in reciprocal (Fourier) space. Due to the twisted structure of the waveguide together with a quasi-static assumption the set of non-zero coefficients in reciprocal space is sparse and the formulation can therefore be used in a numerical method based on a truncation of the set of coupled integral equations. The periodic dyadic Green's functions are furthermore useful in a simple direct calculation of the quasi-static fields generated by thin helical wires.

==> matfig1b.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=8.4cm,
height=3cm,
scale only axis,
xmin=0,
xmax=2,
xlabel style={yshift=0.3cm},
xlabel={$\phi$\unit{[rad]}},
ymin=-0.2,
ymax=1.2,
title style={yshift=-0.2cm},
title={Truncated Fourier series},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=red,dashed]
  table[row sep=crcr]{0	0.0083319232040447\\
0.0125663706143592	0.00601471460149654\\
0.0251327412287183	0.000149741804677399\\
0.0376991118430775	-0.00622352142272208\\
0.0502654824574367	-0.00956031707767163\\
0.0628318530717959	-0.00774540843946253\\
0.075398223686155	-0.00138282816388026\\
0.0879645943005142	0.00631931220093436\\
0.100530964914873	0.0111183105285558\\
0.113097335529233	0.0100173795956729\\
0.125663706143592	0.00306137625130948\\
0.138230076757951	-0.00638834643481897\\
0.15079644737231	-0.013198762512489\\
0.163362817986669	-0.0131605461714989\\
0.175929188601028	-0.0054667299338146\\
0.188495559215388	0.00641963926526688\\
0.201061929829747	0.0161778216532103\\
0.213628300444106	0.0178236646901578\\
0.226194671058465	0.00915480932256443\\
0.238761041672824	-0.0064186498602144\\
0.251327412287183	-0.0209012458033316\\
0.263893782901543	-0.0254740720840689\\
0.276460153515902	-0.0153811980879652\\
0.289026524130261	0.00652286048577072\\
0.30159289474462	0.0297273589270748\\
0.314159265358979	0.0402329901231221\\
0.326725635973338	0.0276223377653978\\
0.339292006587698	-0.00794418994552784\\
0.351858377202057	-0.0522382902424869\\
0.364424747816416	-0.0792879656235341\\
0.376991118430775	-0.0594738793910375\\
0.389557489045134	0.029260477640626\\
0.402123859659494	0.19145025640368\\
0.414690230273853	0.409707650546655\\
0.427256600888212	0.648233210602224\\
0.439822971502571	0.863478355978053\\
0.45238934211693	1.01820044851025\\
0.464955712731289	1.09358410260017\\
0.477522083345649	1.09470637324442\\
0.490088453960008	1.04721983170157\\
0.502654824574367	0.986660670044478\\
0.515221195188726	0.944766983306364\\
0.527787565803085	0.938335460777213\\
0.540353936417444	0.964954638163896\\
0.552920307031804	1.00694488825763\\
0.565486677646163	1.04132139277803\\
0.578053048260522	1.0511095987102\\
0.590619418874881	1.03295774409092\\
0.60318578948924	0.997845103637812\\
0.615752160103599	0.964916896699764\\
0.628318530717959	0.951616647300209\\
0.640884901332318	0.964916896699764\\
0.653451271946677	0.997845103637812\\
0.666017642561036	1.03295774409092\\
0.678584013175395	1.0511095987102\\
0.691150383789755	1.04132139277803\\
0.703716754404114	1.00694488825763\\
0.716283125018473	0.964954638163896\\
0.728849495632832	0.938335460777213\\
0.741415866247191	0.944766983306364\\
0.75398223686155	0.986660670044478\\
0.76654860747591	1.04721983170157\\
0.779114978090269	1.09470637324442\\
0.791681348704628	1.09358410260017\\
0.804247719318987	1.01820044851025\\
0.816814089933346	0.863478355978052\\
0.829380460547705	0.648233210602223\\
0.841946831162065	0.409707650546654\\
0.854513201776424	0.19145025640368\\
0.867079572390783	0.0292604776406254\\
0.879645943005142	-0.0594738793910377\\
0.892212313619501	-0.079287965623534\\
0.90477868423386	-0.0522382902424865\\
0.91734505484822	-0.00794418994552727\\
0.929911425462579	0.0276223377653982\\
0.942477796076938	0.0402329901231223\\
0.955044166691297	0.0297273589270748\\
0.967610537305656	0.00652286048577031\\
0.980176907920016	-0.0153811980879654\\
0.992743278534375	-0.0254740720840689\\
1.00530964914873	-0.0209012458033318\\
1.01787601976309	-0.00641864986021459\\
1.03044239037745	0.00915480932256435\\
1.04300876099181	0.0178236646901575\\
1.05557513160617	0.0161778216532101\\
1.06814150222053	0.00641963926526634\\
1.08070787283489	-0.0054667299338146\\
1.09327424344925	-0.0131605461714995\\
1.10584061406361	-0.0131987625124893\\
1.11840698467797	-0.00638834643481918\\
1.13097335529233	0.00306137625131016\\
1.14353972590668	0.0100173795956734\\
1.15610609652104	0.0111183105285561\\
1.1686724671354	0.00631931220093485\\
1.18123883774976	-0.0013828281638801\\
1.19380520836412	-0.00774540843946277\\
1.20637157897848	-0.0095603170776721\\
1.21893794959284	-0.00622352142272268\\
1.2315043202072	0.000149741804676869\\
1.24407069082156	0.00601471460149669\\
1.25663706143592	0.00833192320404461\\
1.26920343205028	0.00611081150075565\\
1.28176980266464	0.00079445005173201\\
1.29433617327899	-0.00464002336045288\\
1.30690254389335	-0.00732356665677414\\
1.31946891450771	-0.00598786666702844\\
1.33203528512207	-0.00154333112190186\\
1.34460165573643	0.00350916292008857\\
1.35716802635079	0.00646787867140974\\
1.36973439696515	0.00585876363892568\\
1.38230076757951	0.00215608387518956\\
1.39486713819387	-0.00254998960270936\\
1.40743350880823	-0.00572064453141286\\
1.41999987942259	-0.00572571198157745\\
1.43256625003695	-0.00267191785269572\\
1.4451326206513	0.00171364686398107\\
1.45769899126566	0.0050511253917831\\
1.47026536188002	0.00558960253243873\\
1.48283173249438	0.00311787624503468\\
1.49539810310874	-0.000965451029096509\\
1.5079644737231	-0.00443674499938096\\
1.52053084433746	-0.00545035490632906\\
1.53309721495182	-0.00351330781604264\\
1.54566358556618	0.000279610330529867\\
1.55822995618054	0.00385996291681967\\
1.5707963267949	0.00530711080492841\\
1.58336269740926	0.00387255729365621\\
1.59592906802361	0.00036401797551866\\
1.60849543863797	-0.00330629929368842\\
1.62106180925233	-0.0051583118841636\\
1.63362817986669	-0.00420665810129817\\
1.64619455048105	-0.000982045112724594\\
1.65876092109541	0.00276297869558845\\
1.67132729170977	0.00500168383931598\\
1.68389366232413	0.00452444648076261\\
1.69646003293849	0.001589040686378\\
1.70902640355285	-0.00221789335204259\\
1.72159277416721	-0.00483413199405552\\
1.73415914478157	-0.00483333374054604\\
1.74672551539592	-0.00219869055356131\\
1.75929188601028	0.00165869442610769\\
1.77185825662464	0.00465153763646525\\
1.784424627239	0.00513987916454189\\
1.79699099785336	0.00282482208646698\\
1.80955736846772	-0.0010718625841436\\
1.82212373908208	-0.00444842547171498\\
1.83469010969644	-0.00545025785477382\\
1.8472564803108	-0.00348246130080915\\
1.85982285092516	0.000441608166399543\\
1.87238922153952	0.00421744574811303\\
1.88495559215388	0.005770696672822\\
1.89752196276823	0.00418909780133764\\
1.91008833338259	0.000251592125061251\\
1.92265470399695	-0.00394857120455209\\
1.93522107461131	-0.00610795102372345\\
1.94778744522567	-0.00496639739656365\\
1.96035381584003	-0.00103311865138904\\
1.97292018645439	0.00362783270135246\\
1.98548655706875	0.00646991854590177\\
1.99805292768311	0.00584274968282247\\
2.01061929829747	0.00193750044340354\\
2.02318566891183	-0.00323527510363809\\
2.03575203952619	-0.00686654927310372\\
2.04831841014055	-0.00685734776896636\\
2.0608847807549	-0.00301381349310912\\
2.07345115136926	0.002741534782676\\
2.08601752198362	0.00731136117044214\\
};
\addlegendentry{Ordinary truncation};

\addplot [color=blue,solid]
  table[row sep=crcr]{0	0.000673903753814852\\
0.0125663706143592	0.000300736212678078\\
0.0251327412287183	-0.000276130640875461\\
0.0376991118430775	-0.000734217678640387\\
0.0502654824574367	-0.000794457457722544\\
0.0628318530717959	-0.000387587756390658\\
0.075398223686155	0.000286557700465891\\
0.0879645943005142	0.000851086989115469\\
0.100530964914873	0.000956829412800932\\
0.113097335529233	0.000492285533006483\\
0.125663706143592	-0.000323414256461496\\
0.138230076757951	-0.00103274213054165\\
0.15079644737231	-0.00118577896317972\\
0.163362817986669	-0.000614581907868068\\
0.175929188601028	0.000423486552300428\\
0.188495559215388	0.00133922396984523\\
0.201061929829747	0.00152424034866476\\
0.213628300444106	0.000731803925364372\\
0.226194671058465	-0.000694006384714424\\
0.238761041672824	-0.00191440761106054\\
0.251327412287183	-0.00203361211685352\\
0.263893782901543	-0.000692055715147771\\
0.276460153515902	0.00151629178459808\\
0.289026524130261	0.00313139078588853\\
0.30159289474462	0.00256686475376278\\
0.314159265358979	-0.00065568972859617\\
0.326725635973338	-0.00463737592107988\\
0.339292006587698	-0.00440749138606208\\
0.351858377202057	0.00768872843400914\\
0.364424747816416	0.0403669444803419\\
0.376991118430775	0.100881617779114\\
0.389557489045134	0.192372900341384\\
0.402123859659494	0.312030698634968\\
0.414690230273853	0.450846583170445\\
0.427256600888212	0.595223653802945\\
0.439822971502571	0.730064237060356\\
0.45238934211693	0.842403932009877\\
0.464955712731289	0.924431482678141\\
0.477522083345649	0.974930436275797\\
0.490088453960008	0.998735232022484\\
0.502654824574367	1.00449904844536\\
0.515221195188726	1.00164898149361\\
0.527787565803085	0.997632221462619\\
0.540353936417444	0.996354995499017\\
0.552920307031804	0.998180953241244\\
0.565486677646163	1.00121849115446\\
0.578053048260522	1.00315298774372\\
0.590619418874881	1.00275675931094\\
0.60318578948924	1.00046622653247\\
0.615752160103599	0.997916007215026\\
0.628318530717959	0.996825694557655\\
0.640884901332318	0.997916007215027\\
0.653451271946677	1.00046622653247\\
0.666017642561036	1.00275675931094\\
0.678584013175395	1.00315298774372\\
0.691150383789755	1.00121849115446\\
0.703716754404114	0.998180953241244\\
0.716283125018473	0.996354995499016\\
0.728849495632832	0.997632221462619\\
0.741415866247191	1.00164898149361\\
0.75398223686155	1.00449904844535\\
0.76654860747591	0.998735232022484\\
0.779114978090269	0.974930436275796\\
0.791681348704628	0.924431482678141\\
0.804247719318987	0.842403932009877\\
0.816814089933346	0.730064237060355\\
0.829380460547705	0.595223653802944\\
0.841946831162065	0.450846583170444\\
0.854513201776424	0.312030698634968\\
0.867079572390783	0.192372900341383\\
0.879645943005142	0.100881617779113\\
0.892212313619501	0.0403669444803419\\
0.90477868423386	0.00768872843400934\\
0.91734505484822	-0.00440749138606206\\
0.929911425462579	-0.00463737592107974\\
0.942477796076938	-0.000655689728596211\\
0.955044166691297	0.00256686475376283\\
0.967610537305656	0.00313139078588835\\
0.980176907920016	0.001516291784598\\
0.992743278534375	-0.000692055715147822\\
1.00530964914873	-0.00203361211685381\\
1.01787601976309	-0.00191440761106068\\
1.03044239037745	-0.00069400638471472\\
1.04300876099181	0.000731803925364094\\
1.05557513160617	0.00152424034866465\\
1.06814150222053	0.00133922396984507\\
1.08070787283489	0.000423486552300576\\
1.09327424344925	-0.00061458190786829\\
1.10584061406361	-0.0011857789631797\\
1.11840698467797	-0.00103274213054163\\
1.13097335529233	-0.00032341425646106\\
1.14353972590668	0.000492285533006766\\
1.15610609652104	0.000956829412801056\\
1.1686724671354	0.000851086989115783\\
1.18123883774976	0.000286557700465946\\
1.19380520836412	-0.000387587756390681\\
1.20637157897848	-0.00079445745772265\\
1.21893794959284	-0.000734217678640597\\
1.2315043202072	-0.000276130640875588\\
1.24407069082156	0.000300736212677982\\
1.25663706143592	0.000673903753814736\\
1.26920343205028	0.000654123813438823\\
1.28176980266464	0.000277720784755353\\
1.29433617327899	-0.000228267352841371\\
1.30690254389335	-0.0005807174890754\\
1.31946891450771	-0.000596460851325364\\
1.33203528512207	-0.000285160851750121\\
1.34460165573643	0.000166733885715087\\
1.35716802635079	0.000506109214262085\\
1.36973439696515	0.000553309364518584\\
1.38230076757951	0.000295670837640316\\
1.39486713819387	-0.000113344406267868\\
1.40743350880823	-0.000444488979957414\\
1.41999987942259	-0.000520023146120097\\
1.43256625003695	-0.000307984322555077\\
1.4451326206513	6.5934529382583e-05\\
1.45769899126566	0.000392145344533079\\
1.47026536188002	0.000493738666925259\\
1.48283173249438	0.000321561432987894\\
1.49539810310874	-2.28198383201983e-05\\
1.5079644737231	-0.000346509868630496\\
1.52053084433746	-0.000472620426072878\\
1.53309721495182	-0.000336237822066598\\
1.54566358556618	-1.73446037513569e-05\\
1.55822995618054	0.000305730029195095\\
1.5707963267949	0.000455457146508909\\
1.58336269740926	0.000352063484172382\\
1.59592906802361	5.5677190368808e-05\\
1.60849543863797	-0.000268410269045283\\
1.62106180925233	-0.00044143643069805\\
1.63362817986669	-0.00036923109608461\\
1.64619455048105	-9.31588858587573e-05\\
1.65876092109541	0.00023344766114558\\
1.67132729170977	0.00043001604607279\\
1.68389366232413	0.000388051177808824\\
1.69646003293849	0.000130706982971573\\
1.70902640355285	-0.000199922062369823\\
1.72159277416721	-0.000420851501008485\\
1.73415914478157	-0.000408956323268678\\
1.74672551539592	-0.000169242207890691\\
1.75929188601028	0.000167017881377213\\
1.77185825662464	0.000413760229368815\\
1.784424627239	0.000432529163489376\\
1.79699099785336	0.000209757902429164\\
1.80955736846772	-0.000133963822976452\\
1.82212373908208	-0.000408714467687837\\
1.83469010969644	-0.000459556799431327\\
1.8472564803108	-0.000253401233158368\\
1.85982285092516	9.99822346772761e-05\\
1.87238922153952	0.000405863659340949\\
1.88495559215388	0.000491122467704178\\
1.89752196276823	0.000301579710029976\\
1.91008833338259	-6.42433095662601e-05\\
1.92265470399695	-0.000405597055793468\\
1.93522107461131	-0.00052875691506917\\
1.94778744522567	-0.0003561131091248\\
1.96035381584003	2.58235112312092e-05\\
1.97292018645439	0.000408673219242312\\
1.98548655706875	0.000574693051274466\\
1.99805292768311	0.00041946375299009\\
2.01061929829747	1.63241113701166e-05\\
2.02318566891183	-0.00041647540663984\\
2.03575203952619	-0.000632309594533939\\
2.04831841014055	-0.000495101844741363\\
2.0608847807549	-6.33579207274003e-05\\
2.07345115136926	0.000431524632598987\\
2.08601752198362	0.000706939711422185\\
};
\addlegendentry{Truncation using the Kaiser window};

\end{axis}
\end{tikzpicture}%
